Robust MADER: Decentralized Multiagent Trajectory Planner Robust to Communication Delay in Dynamic Environments

Communication delays can be catastrophic for multiagent systems. However, most existing state-of-the-art multiagent trajectory planners assume perfect communication and therefore lack a strategy to rectify this issue in real-world environments. To address this challenge, we propose Robust MADER (RMADER), a decentralized, asynchronous multiagent trajectory planner robust to communication delay. RMADER ensures safety by introducing (1) a Delay Check step, (2) a two-step trajectory publication scheme, and (3) a novel trajectory-storing-and-checking approach. Our primary contributions include: proving recursive feasibility for collision-free trajectory generation in asynchronous decentralized trajectory-sharing, simulation benchmark studies, and hardware experiments with different network topologies and dynamic obstacles. We show that RMADER outperforms existing approaches by achieving a 100% success rate of collision-free trajectory generation, whereas the next best asynchronous decentralized method only achieves 83% success.

==> tikz-figures/6-wo-obsts.tex <==
\begin{tikzpicture}
    \node (img) {\includegraphics[width=\columnwidth, height=0.22\textheight, keepaspectratio]{figures/6agent_mesh.png}};
    %% circles
    \filldraw[color=black, fill=agent1_color] (-3.2, 1.1) circle (2pt);
    \filldraw[color=black, fill=agent2_color] (-1.2, 2) circle (2pt);
    \filldraw[color=black, fill=agent3_color] (0.05, 2.35) circle (2pt);
    \filldraw[color=black, fill=agent4_color] (0.3, -2.3) circle (2pt);
    \filldraw[color=black, fill=agent5_color] (2.6, 0) circle (2pt);
    \filldraw[color=black, fill=agent6_color] (4, 0.9) circle (2pt);
    %% squares
    \node [rectangle, draw, fill=agent1_color, inner sep=0.7mm] at (1.5, 1.8) {};
    \node [rectangle, draw, fill=agent2_color, inner sep=0.7mm] at (0, 2) {};
    \node [rectangle, draw, fill=agent3_color, inner sep=0.7mm] at (-0.3, 0.85) {};
    \node [rectangle, draw, fill=agent4_color, inner sep=0.7mm] at (0.2, 2.2) {};
    \node [rectangle, draw, fill=agent5_color, inner sep=0.7mm] at (1.1, 0) {};
    \node [rectangle, draw, fill=agent6_color, inner sep=0.7mm] at (-2.1, 0.35) {};
    \end{tikzpicture} 
